Smooth Partial Lotteries for Stable Randomized Selection

Competitive selection processes, from scientific funding to admissions and hiring, use evaluations to score candidates, and eventually choose a subset of them based on those scores. Recently, many organizations have adopted partial lotteries, which randomize selection based on evaluation scores. However, existing lottery designs are inherently unstable, as a small change to a single candidate's score can cause large shifts in their selection probabilities. This instability undermines a key goal of lotteries: reducing the influence of fine-grained score distinctions near the decision boundary. We propose smoothness as a design principle for partial lotteries, formalizing it as a Lipschitz condition on the mapping from review scores over candidates to selection probabilities. We introduce the Clipped Linear Lottery, a simple mechanism in which selection probabilities scale linearly with estimated quality between an upper threshold, above which we always accept, and a lower threshold, below which we always reject. We prove that the Clipped Linear Lottery's worst-case regret matches a lower bound for any smooth selection rule up to a factor of $(1 - k/n)$, where $k/n$ is the acceptance rate. We compare smooth selection to other stability notions like Individual Fairness and Differential Privacy, showing that the Clipped Linear Lottery achieves a better smoothness-regret tradeoff than alternatives. Experiments on real peer review data from ICLR 2025, NeurIPS 2024, and the Swiss National Science Foundation demonstrate that existing lottery designs are highly unstable in practice even under perturbations to a single score. Our experiments also confirm the tightness of our theoretical analysis and show that our proposed Clipped Linear Lottery achieves a better smoothness-utility tradeoff than alternatives in practice.

==> figures/diagram1.tex <==
\begingroup
\begin{tikzpicture}

\definecolor{beforecol}{RGB}{200,55,55}
\definecolor{aftercol}{RGB}{35,110,210}

% ------------------------------------------------------------------
% Helper: paired bars at index #1 with before value #2, after value #3.
% Common portion is hatched; difference portion is solid.
% ------------------------------------------------------------------
\def\drawsmoothbarpair#1#2#3{%
    \pgfmathsetmacro{\xval}{#1}%
    \pgfmathsetmacro{\ybval}{#2}%
    \pgfmathsetmacro{\yaval}{#3}%
    \pgfmathsetmacro{\ymval}{min(\ybval,\yaval)}%
    \pgfmathsetmacro{\bwval}{0.26}%
    \pgfmathsetmacro{\gapval}{0.05}%
    \pgfmathsetmacro{\bLval}{\xval-\gapval-\bwval}%
    \pgfmathsetmacro{\bRval}{\xval-\gapval}%
    \pgfmathsetmacro{\aLval}{\xval+\gapval}%
    \pgfmathsetmacro{\aRval}{\xval+\gapval+\bwval}%
    \edef\tmp{%
        \noexpand\path[draw=beforecol!95!black, line width=0.45pt, fill=white,
            pattern=north east lines, pattern color=beforecol!95!black]
        (axis cs:\bLval,0) rectangle (axis cs:\bRval,\ymval);%
    }\tmp
    \edef\tmp{%
        \noexpand\path[draw=aftercol!95!black, line width=0.45pt, fill=white,
            pattern=north west lines, pattern color=aftercol!95!black]
        (axis cs:\aLval,0) rectangle (axis cs:\aRval,\ymval);%
    }\tmp
    \edef\tmp{%
        \noexpand\path[draw=beforecol!95!black, line width=0.45pt, fill=beforecol]
        (axis cs:\bLval,\ymval) rectangle (axis cs:\bRval,\ybval);%
    }\tmp
    \edef\tmp{%
        \noexpand\path[draw=aftercol!95!black, line width=0.45pt, fill=aftercol]
        (axis cs:\aLval,\ymval) rectangle (axis cs:\aRval,\yaval);%
    }\tmp
}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.95cm,        % enough room for each panel's y-label
    },
    width=0.34\textwidth,
    height=0.40\textwidth,
    xmin=0.45, xmax=8.55, ymin=0,
    xtick={1,...,8},
    xticklabels={1,2,3,4,5,6,7,8},
    tick style={black},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    axis lines*=left,
    axis line style={black},
    xlabel={Proposal index\\[-0.4ex]{\scriptsize(sorted by initial score)}},
    xlabel style={font=\small, align=center, yshift=1mm},
    ylabel style={font=\small, align=center, yshift=-1mm},
    clip=false,
    enlarge x limits=false,
]

% ===== Panel (a) =====
\nextgroupplot[
    ylabel={Aggregated review score},
    ymax=1.0, ytick={0,0.2,0.4,0.6,0.8,1.0},
]
\foreach \i/\before/\after in {
    1/0.18/0.18, 2/0.26/0.26, 3/0.34/0.34, 4/0.42/0.42,
    5/0.47/0.53, 6/0.56/0.56, 7/0.68/0.68, 8/0.84/0.84}
    {\drawsmoothbarpair{\i}{\before}{\after}}
% Outline box around the blue delta only (with visible gap to the bar)
\draw[black, thick, rounded corners=1pt]
    (axis cs:4.93,0.43) rectangle (axis cs:5.43,0.57);
\node[black, font=\small, align=center]
    at (axis cs:3.4,0.82) {small increase\\in one review};
\draw[->, thick] (axis cs:3.9,0.73) -- (axis cs:4.95,0.55);

% ===== Panel (b) =====
\nextgroupplot[
    ylabel={Marginal selection probability},
    ymax=1.05, ytick={0,0.25,0.50,0.75,1.00},
    ymajorgrids, grid style={dashed, gray!45},
]
\foreach \i/\before/\after in {
    1/0.00/0.00, 2/0.00/0.00, 3/0.00/0.00, 4/0.00/0.00,
    5/0.00/0.333, 6/0.50/0.333, 7/0.50/0.333, 8/1.00/1.00}
    {\drawsmoothbarpair{\i}{\before}{\after}}
% Outline box around prop 5 blue delta (0 -> 0.333)
\draw[black, thick, rounded corners=1pt]
    (axis cs:4.93,0.02) rectangle (axis cs:5.43,0.38);
% Outline box around prop 6 red delta (0.50 -> 0.333)
\draw[black, thick, rounded corners=1pt]
    (axis cs:5.57,0.29) rectangle (axis cs:6.07,0.54);
\node[black, font=\small, align=center]
    at (axis cs:2.7,0.78) {large\\probability\\jump};
\draw[->, thick] (axis cs:3.4,0.66) -- (axis cs:4.93,0.30);
\draw[->, thick] (axis cs:3.5,0.74) -- (axis cs:5.55,0.46);

% ===== Panel (c) =====
\nextgroupplot[
    ylabel={Marginal selection probability},
    ymax=1.05, ytick={0,0.25,0.50,0.75,1.00},
    ymajorgrids, grid style={dashed, gray!45},
]
\foreach \i/\before/\after in {
    1/0.00/0.00, 2/0.00/0.00, 3/0.00/0.00, 4/0.11/0.09,
    5/0.19/0.27, 6/0.34/0.32, 7/0.54/0.52, 8/0.81/0.79}
    {\drawsmoothbarpair{\i}{\before}{\after}}
% Outline box around prop 5 blue delta (0.19 -> 0.27)
\draw[black, thick, rounded corners=1pt]
    (axis cs:4.93,0.15) rectangle (axis cs:5.43,0.31);
% Outline box around prop 6 small red delta (0.34 -> 0.32)
\draw[black, thick, rounded corners=1pt]
    (axis cs:5.57,0.27) rectangle (axis cs:6.07,0.39);
\node[black, font=\small, align=center]
    at (axis cs:3.0,0.58) {small\\change};
\draw[->, thick] (axis cs:3.7,0.50) -- (axis cs:4.93,0.235);
\draw[->, thick] (axis cs:3.8,0.52) -- (axis cs:5.55,0.34);

\end{groupplot}

% ------------------------------------------------------------------
% Panel labels below each subfigure (below the xlabel).
% ------------------------------------------------------------------
\node[anchor=north, font=\small\bfseries, align=center]
    at ($(group c1r1.south)+(0,-1.15cm)$) {(a) Aggregated\\review scores};
\node[anchor=north, font=\small\bfseries, align=center]
    at ($(group c2r1.south)+(0,-1.15cm)$) {(b) Thresholded\\partial lottery};
\node[anchor=north, font=\small\bfseries, align=center]
    at ($(group c3r1.south)+(0,-1.15cm)$) {(c) Clipped Linear Lottery\\(ours)};

% ------------------------------------------------------------------
% Centered legend above the figure. Two hatched swatches for before
% and after, plus two solid swatches (red + blue) for the change.
% ------------------------------------------------------------------
\node[
    draw=gray!50,
    rounded corners=2pt,
    fill=white,
    inner xsep=10pt,
    inner ysep=5pt,
    anchor=south,
    font=\small,
    align=center,
] at ($(group c2r1.north)+(0,0.55cm)$) {%
    \tikz[baseline=-0.55ex]{%
        \path[draw=beforecol!95!black, line width=0.45pt, fill=white,
              pattern=north east lines, pattern color=beforecol!95!black]
              (0,-0.10) rectangle (0.36,0.18);%
    }~before \hspace{1.3em}%
    \tikz[baseline=-0.55ex]{%
        \path[draw=aftercol!95!black, line width=0.45pt, fill=white,
              pattern=north west lines, pattern color=aftercol!95!black]
              (0,-0.10) rectangle (0.36,0.18);%
    }~after \hspace{1.3em}%
    \tikz[baseline=-0.55ex]{%
        \path[draw=beforecol!95!black, line width=0.45pt, fill=beforecol]
              (0,-0.10) rectangle (0.18,0.18);
        \path[draw=aftercol!95!black, line width=0.45pt, fill=aftercol]
              (0.18,-0.10) rectangle (0.36,0.18);
    }~change%
};

\end{tikzpicture}
\endgroup
